Joining Large String Collections with Jaro-Winkler Similarity

The Jaro-Winkler measure, originally developed for U.S.\ Census record linkage, captures similarities between strings and accounts for common typographical variations. Despite its widespread use, finding all string pairs that exceed a given Jaro-Winkler threshold remains challenging as the string collection grows large. Existing algorithms for computing the Jaro-Winkler similarity between two strings are either slow for short strings or require quadratic time and fail to scale to long strings. To reduce the number of string comparisons, state-of-the-art techniques perform an index-nested-loop join on trie-based indexes; however, they have only been evaluated on small datasets and high similarity thresholds. For lower similarity thresholds that are relevant in practice, these techniques incur an excessive number of costly Jaro-Winkler computations. We present a novel approach for efficient Jaro-Winkler similarity joins on large string collections. Our solution is based on three key techniques: (1) JUMP is a fast algorithm for computing the Jaro-Winkler similarity between two strings that runs in linear time for bounded alphabets. (2) Dual-bound intersection bitmaps encode strings -- represented as character sets -- into fixed-size bitmaps, which are used to prune candidate string pairs by providing effective bounds on their character overlap; unlike prior bitmap techniques, our bitmaps are equipped with a cost model and adapt to the input data. (3) Our PUMA framework groups strings by prefix to tighten filter conditions, thereby reducing the number of similarity computations. Extensive experiments on large string collections demonstrate that our approach consistently outperforms the state of the art, achieving speedups of up to three orders of magnitude.

==> figures/dib_construction_example.tex <==
{\small
\begin{tikzpicture}[semithick]
    \tikzset{field/.style={draw,minimum height=1.525em}}
    \tikzset{bit/.style={field,minimum width=1.1em}}
    \tikzset{token/.style={field,minimum width=1.35em,fill opacity=0.1,text opacity=1}}
    \tikzset{exact/.style={token,fill=blue!75!black}}
    \tikzset{hashed/.style={token,fill=red!85!black}}
    \tikzset{hashfunc/.style={
        rounded corners=0.35em,
        minimum width=5.8em,
        minimum height=1em,
        fill=red!10,             %
        draw=red!50!black,       %
        thin,                    %
        text=red!70!black,       %
        inner sep=0.075em
    }}
    \tikzset{ptr/.style={-stealth,semithick}}
    \tikzset{flowptr/.style={-stealth,thick}}
    \tikzset{opptr/.style={ptr,thick,densely dotted}}
    \tikzset{opbasic/.style={draw=none,inner sep=0.1em}}
    \tikzset{op/.style={opbasic,circle,fill opacity=0.1,text opacity=1}}
    \tikzset{opAND/.style={op,fill=blue!75!black}}
    \tikzset{opXOR/.style={op,fill=red!85!black}}

    \node[exact] at (0,0) (r1) {$\boldsymbol{a_1}$};
    \foreach \ti/\t [count=\xi from 1] in {2/l_1, 3/i_1, 4/t_1, 5/o_1}{
        \node[exact,right=-0.015 of r\xi] (r\ti) {$\boldsymbol{\t}$};
    }
    \node[draw=none,left=0 of r1] (rHdesc) {$\boldsymbol{r_E}$};
    \node[hashed,right=0.55 of r5] (r6) {$\boldsymbol{l_2}$};
    \foreach \ti/\t [count=\xi from 6] in {7/g_1, 8/a_2, 9/r_1}{
        \node[hashed,right=-0.015 of r\xi] (r\ti) {$\boldsymbol{\t}$};
    }
    \node[draw=none,right=0 of r9] (rRightdesc) {$\boldsymbol{r_H}$};

    \node[left=0.25 of r6] (midR) {};
    \node[above=0.25 of midR,text=gray!80!black] (rdesc) {$r = \text{\enquote{alligator}}$};

    \node[bit,below=1 of r1] (Er1) {$\boldsymbol{1}$};
    \foreach \bi/\b [count=\xi from 1] in {2/1, 3/1, 4/1, 5/1}{
        \node[bit,right=-0.015 of Er\xi] (Er\bi) {$\boldsymbol{\b}$};
    }
    \node[above left=-0.25 and 0 of Er1] (Erdesc) {$\boldsymbol{E_r}$};

    \node[bit,below=1 of r9] (Hr5) {$\boldsymbol{1}$};
    \foreach \xi/\bi/\b in {5/4/1, 4/3/0, 3/2/1, 2/1/1}{
        \node[bit,left=-0.015 of Hr\xi] (Hr\bi) {$\boldsymbol{\b}$};
    }
    \node[above left=-0.25 and 0 of Hr1] (Hrdesc) {$\boldsymbol{H_r}$};

    \node[bit,below=0.15 of Er1] (AndE1) {$\boldsymbol{1}$};
    \foreach \bi/\b [count=\xi from 1] in {2/0, 3/1, 4/1, 5/1}{
        \node[bit,right=-0.015 of AndE\xi] (AndE\bi) {$\boldsymbol{\b}$};
    }

    \node[bit,below=0.15 of Hr1] (XorH1) {$\boldsymbol{0}$};
    \foreach \bi/\b [count=\xi from 1] in {2/0, 3/0, 4/0, 5/0}{
        \node[bit,right=-0.015 of XorH\xi] (XorH\bi) {$\boldsymbol{\b}$};
    }

   \draw[blue!75!black, line width=1.1pt, preaction={draw=white, line width=1.pt}] 
    (AndE1.north west) rectangle (AndE5.south east);

    \draw[red!85!black, line width=1.1pt, preaction={draw=white, line width=1.pt}] 
        (XorH1.north west) rectangle (XorH5.south east);

    \node[bit,below=0.15 of AndE1] (Es1) {$\boldsymbol{1}$};
    \foreach \bi/\b [count=\xi from 1] in {2/0, 3/1, 4/1, 5/1}{
        \node[bit,right=-0.015 of Es\xi] (Es\bi) {$\boldsymbol{\b}$};
    }
    \node[below left=-0.25 and 0 of Es1] (Esdesc) {$\boldsymbol{E_s}$};

    \node[bit,below=0.15 of XorH1] (Hs1) {$\boldsymbol{1}$};
    \foreach \bi/\b [count=\xi from 1] in {2/1, 3/0, 4/1, 5/1}{
        \node[bit,right=-0.015 of Hs\xi] (Hs\bi) {$\boldsymbol{\b}$};
    }
    \node[below left=-0.25 and 0 of Hs1] (Hsdesc) {$\boldsymbol{H_s}$};

    \node[exact,below=1 of Es1] (s1) {$\boldsymbol{o_1}$};
    \foreach \ti/\t [count=\xi from 1] in {2/i_1, 3/l_1, 4/a_1}{
        \node[exact,right=-0.015 of s\xi] (s\ti) {$\boldsymbol{\t}$};
    }
    \node[draw=none,left=0 of s1] (sE) {$\boldsymbol{s_E}$};
    \node[draw=none,right=0.215 of s4] (sPh) {\phantom{$\boldsymbol{g_1}$}};
    \node[hashed,right=0.25 of sPh] (s5) {$\boldsymbol{g_1}$};
    \foreach \ti/\t [count=\xi from 5] in {6/r_1, 7/l_2, 8/s_1}{
        \node[hashed,right=-0.015 of s\xi] (s\ti) {$\boldsymbol{\t}$};
    }
    \node[draw=none,right=0 of s8] (sH) {$\boldsymbol{s_H}$};
    \node[below left=0.25 and 0.13 of s6,text=gray!80!black] (sdesc) {$s = \text{\enquote{gorillas}}$};

    \node[hashfunc,above=0.475 of Hr3] (hr) {\Large\rotatebox{90}{\textbf{\#}}};
    \node[hashfunc,below=0.475 of Hs3] (hs) {\Large\rotatebox{90}{\textbf{\#}}};

    \node[opAND,left=0.25 of AndE1] (AndE) {$\boldsymbol{\land}$};
    \node[opbasic,left=0.3 of Er1] (Er1AndE) {};
    \node[opbasic,left=0.3 of Es1] (Es1AndE) {};
    \draw[opptr, blue!75!black] (Er1.west) .. controls (Er1AndE.center) .. (AndE.north);
    \draw[opptr, blue!75!black] (Es1.west) .. controls (Es1AndE.center) .. (AndE.south);
    \draw[opptr, blue!75!black] (AndE.east) to (AndE1.west);

    \node[opXOR,left=0.25 of XorH1] (XorH) {$\boldsymbol{\oplus}$};
    \node[opbasic,left=0.3 of Hr1] (Hr1XorE) {};
    \node[opbasic,left=0.3 of Hs1] (Hs1XorE) {};
    \draw[opptr, red!85!black] (Hr1.west) .. controls (Hr1XorE.center) .. (XorH.north);
    \draw[opptr, red!85!black] (Hs1.west) .. controls (Hs1XorE.center) .. (XorH.south);
    \draw[opptr, red!85!black] (XorH.east) to (XorH1.west);

    \draw[ptr] (r1.south) to ($(r1.south)!0.5!(Er1.north)$) to (Er1.north);
    \draw[ptr] (r2.south) .. controls ($(r2.south)-(0,0.75)$) and ($(Er5.north)+(0,0.75)$) .. (Er5.north);
    \draw[ptr] (r3.south) .. controls ($(r3.south)-(0,0.5)$) and ($(Er4.north)+(0,0.5)$) .. (Er4.north);
    \draw[ptr] (r4.south) .. controls ($(r4.south)-(0,0.375)$) and ($(Er2.north)+(0,0.875)$) .. (Er2.north);
    \draw[ptr] (r5.south) .. controls ($(r5.south)-(0,0.5)$) and ($(Er3.north)+(0,0.875)$) .. (Er3.north);

    \foreach \i in {6, 7, 8, 9}{
        \node[draw=none] at ($(r\i.south)-(0,0.2125)$) (rPh\i) {};
        \node[draw=none] at ($(rPh\i.south)-(0,0.195)$) (HrPh\i) {};
        \draw[ptr] (r\i.south) to (rPh\i.center);
    }
    \draw[ptr] (HrPh7.center) .. controls ($(HrPh7.center)-(0,0.3)$) and ($(Hr1.north)+(0,0.6)$) .. (Hr1.north);
    \draw[ptr] (HrPh9.center) .. controls ($(HrPh9.center)-(0,0.3)$) and ($(Hr2.north)+(0,0.6)$) .. (Hr2.north);
    \draw[ptr] (HrPh8.center) .. controls ($(HrPh8.center)-(0,0.35)$) and ($(Hr4.north)+(-0.05,0.5)$) .. ($(Hr4.north)-(0.05,0)$);
    \draw[ptr,-{Circle[width=0.3em,length=0.3em]}] (HrPh6.center) .. controls ($(HrPh6.center)-(0,0.45)$) and ($(Hr4.north)+(0.05,0.5)$) .. ($(Hr4.north)+(0.05,0)$);
    \draw[ptr] ($(Hr4.north)+(0.05,0)$) .. controls ($(Hr4.north)+(0,0.25)$) and ($(Hr5.north)+(0,0.25)$) .. (Hr5.north);

    \draw[ptr] (s1.north) .. controls ($(s1.north)+(0,0.75)$) and ($(Es3.south)-(0,0.75)$) .. (Es3.south);
    \draw[ptr] (s2.north) .. controls ($(s2.north)+(0,0.75)$) and ($(Es4.south)-(0,0.75)$) .. (Es4.south);
    \draw[ptr] (s3.north) .. controls ($(s3.north)+(0,0.75)$) and ($(Es5.south)-(0,0.75)$) .. (Es5.south);
    \draw[ptr] (s4.north) .. controls ($(s4.north)+(0,0.75)$) and ($(Es1.south)-(0,0.75)$) .. (Es1.south);

    \foreach \i in {5, 6, 7, 8}{
        \node[draw=none] at ($(s\i.north)+(0,0.2125)$) (sPh\i) {};
        \node[draw=none] at ($(sPh\i.north)+(0,0.195)$) (HsPh\i) {};
        \draw[ptr] (s\i.north) to (sPh\i.center);
    }
    \draw[ptr] (HsPh5.center) .. controls ($(HsPh5.center)+(0,0.4)$) and ($(Hs1.south)-(0,0.5)$) .. (Hs1.south);
    \draw[ptr] (HsPh6.center) .. controls ($(HsPh6.center)+(0,0.4)$) and ($(Hs2.south)-(0,0.5)$) .. (Hs2.south);
    \draw[ptr] (HsPh7.center) .. controls ($(HsPh7.center)+(0,0.4)$) and ($(Hs4.south)-(0,0.5)$) .. ($(Hs4.south)-(0,0)$);
    \draw[ptr] (HsPh8.center) .. controls ($(HsPh8.center)+(0,0.4)$) and ($(Hs5.south)-(0,0.5)$) .. ($(Hs5.south)-(0,0)$);

    \node[draw=black, right=1.15 of XorH5, rounded corners=0.75em, inner sep=0.6em, fill=gray!10] (overlapbounds) {
        \renewcommand{\arraystretch}{1.1}
        \begin{tabular}{c}
            \textbf{\underline{Overlap bounds:}} \\
            $\boldsymbol{4 \leq |r \cap s| \leq 8}$ \\[1.2ex]
            \color{red!85!black}\scriptsize$H_\oplus = \mathrm{POPCNT}(H_r \oplus H_s) = 0$ \\
            \scriptsize$\Delta = (|r_H| + |s_H| - H_\oplus) = 8$ \\[1ex]
            \color{blue!75!black}\scriptsize$\varphi_l = \mathrm{POPCNT}(E_r \land E_s) = 4$ \\
            \scriptsize$\varphi_u = \varphi_l + \left\lfloor \Delta/2 \right\rfloor = 8$ \\
        \end{tabular}
    };

\end{tikzpicture}
}


==> figures/jw_verification_linear_time.tex <==
{\small
\begin{tikzpicture}[semithick]
    \tikzset{field/.style={
                draw,
                minimum height=1.525em,
                minimum width=1.5em,
                text opacity=1
            }}
    \tikzset{ptr/.style={stealth-stealth,semithick}}
    \tikzset{match/.style={field,fill opacity=0.1,text opacity=1}}
    \tikzset{matchOK/.style={match,fill=green!50!black}}
    \tikzset{matchNOK/.style={match,fill=red!80!black}}
    \tikzset{transposition/.style={circle,inner sep=0.125em,text=white,draw=white,minimum size=1.4em}}
    \tikzset{transpositionOK/.style={transposition,fill=green!50!black}}
    \tikzset{transpositionNOK/.style={transposition,fill=red!80!black}}
    
    \node[field] at (0,0) (rprimepos1) {$\boldsymbol{3}$};
    \foreach \pi/\p [count=\xi from 1] in {2/6, 3/5, 4/2, 5/4, 6/1, 7/7}{
            \node[field,right=-0.015 of rprimepos\xi] (rprimepos\pi) {$\boldsymbol{\p}$};
        }
    \node[draw=none,left=0 of rprimepos1] (rprimeposdesc) {\emph{pos}};
    \node[field,below=-0.015 of rprimepos1] (rprimeval1) {\textbf{A}};
    \foreach \vi/\v [count=\xi from 1] in {2/B, 3/C, 4/D, 5/E, 6/F, 7/G}{
            \node[field,right=-0.015 of rprimeval\xi] (rprimeval\vi) {\textbf{\v}};
        }
    \node[draw=none,left=0 of rprimeval1] (rprimevaldesc) {\emph{val}};
    \node[draw=none,left=0.075 of rprimevaldesc.north west] (rprimedesc) {$\boldsymbol{r'}$};
    
    \node[field,below=0.65 of rprimeval1] (sprimeval1) {\textbf{A}};
    \foreach \vi/\v [count=\xi from 1] in {2/B, 3/C, 4/D, 5/D, 6/F, 7/G}{
            \node[field,right=-0.015 of sprimeval\xi] (sprimeval\vi) {\textbf{\v}};
        }
    \node[draw=none,left=0 of sprimeval1] (sprimevaldesc) {\emph{val}};
    \node[field,below=-0.015 of sprimeval1] (sprimepos1) {$\boldsymbol{5}$};
    \foreach \pi/\p [count=\xi from 1] in {2/3, 3/4, 4/2, 5/7, 6/1, 7/6}{
            \node[field,right=-0.015 of sprimepos\xi] (sprimepos\pi) {$\boldsymbol{\p}$};
        }
    \node[draw=none,left=0 of sprimepos1] (sprimeposdesc) {\emph{pos}};
    \node[draw=none,left=0.075 of sprimeposdesc.north west] (sprimedesc) {$\boldsymbol{s'}$};
    
    \foreach \m in {1, 3, 4, 6, 7}{
            \draw[ptr] (rprimeval\m.south) to node[left=0] {$\m.$} (sprimeval\m.north);
        }
    \node[circle,draw,inner sep=0.085em,above=0.2 of rprimepos1.north east] (matchingphaseno) {$1$};
    \node[draw=none,right=0 of matchingphaseno] (matchingphasedesc) {Matching phase};
    
    \node[matchOK,right=1.5cm of rprimeval7.north east] (rhat1) {\textbf{F}};
    \foreach \vi/\v/\s [count=\xi from 1] in {2/D/matchOK, 3/A/field, 4//field, 5/C/field, 6//field, 7/G/matchOK}{
            \node[\s,right=-0.015 of rhat\xi] (rhat\vi) {\textbf{\v}};
        }
    \node[draw=none,left=0 of rhat1] (rhatdesc) {$\boldsymbol{\hat{r}}$};
    \node[matchOK,right=1.5cm of sprimepos7.north east] (shat1) {\textbf{F}};
    \foreach \vi/\v/\s [count=\xi from 1] in {2/D/matchOK, 3//field, 4/C/field, 5/A/field, 6/G/matchOK, 7//field}{
            \node[\s,right=-0.015 of shat\xi] (shat\vi) {\textbf{\v}};
        }
    \node[draw=none,left=0 of shat1] (shatdesc) {$\boldsymbol{\hat{s}}$};
    \foreach \m/\n in {1/1, 2/2, 7/6}{
            \draw[ptr] (rhat\m.south) to node[transpositionOK] {\scalebox{0.89}{$\boldsymbol{\checkmark}$}} (shat\n.north);
        }
    \foreach \m/\n in {3/4, 5/5}{
            \draw[ptr] (rhat\m.south) to node[transpositionNOK] {$\boldsymbol{\times}$} (shat\n.north);
        }
    
    \node[circle,draw,inner sep=0.085em,above=0.2 of rhat1.north] (transpositionphaseno) {$2$};
    \node[draw=none,right=0 of transpositionphaseno] (transpositionphasedesc) {Transposition phase};
\end{tikzpicture}
}

